Finding Conditions for Target Controllability under Christmas Trees

This paper presents new graph-theoretic conditions for structural target controllability of directed networks. After reviewing existing conditions and highlighting some gaps in the literature, we introduce a new class of network systems, named Christmas trees, which generalizes trees and cacti. We then establish a graph-theoretic characterization of sets of nodes that are structurally target controllable for a simple subclass of Christmas trees. Our characterization applies to general network systems by considering spanning subgraphs of Christmas tree class and allows us to uncover target controllable sets that existing criteria fail to identify.

==> img/adv_ex.tex <==
\begin{tikzpicture}[shorten >=1pt, auto, ultra thick,
   node_style/.style={draw, circle,thick, fill=white, minimum size=0.5cm,font=\footnotesize,inner sep=0cm},every edge/.append style = {thick}]
            
        \node[node_style] (u) at (0,0) {$u$};
        \node[node_style,] (1) at (1,1.2) {$1$};
        \node[node_style,fill=black, text=white] (2) at (1+1.2,1.2) {$2$};
        \node[node_style] (3) at (1+2*1.2,1.2) {$3$};
        \node[node_style,fill=black, text=white] (4) at (1+3*1.2,1.2) {$4$};
        \node[node_style] (5) at (1+4*1.2,1.2) {$5$};
        \node[node_style,fill=black, text=white] (6) at (1+5*1.2,1.2) {$6$};

        \node[node_style] (7) at (1,-1.2) {$7$};
        \node[node_style,fill=black, text=white] (8) at (1+1.2,-1.2) {$8$};
        \node[node_style] (9) at (1+2*1.2,-1.2) {$9$};
        \node[node_style,fill=black, text=white] (10) at (1+3*1.2,-1.2) {$10$};
        \node[node_style] (11) at (1+4*1.2,-1.2) {$11$};
        \node[node_style,fill=black, text=white] (12) at (1+5*1.2,-1.2) {$12$};
        
        \node[node_style] (13) at (1+2*1.2,0) {$13$};
        \node[node_style,fill=black, text=white] (14) at (1+3*1.2,0) {$14$};
        

        \draw[-latex,semithick,line join=round,
             decorate, decoration={
                zigzag,
                segment length=4,
                amplitude=.9,
                post=lineto,
                post length=7.5pt
            }] (u) -- (1);
            \draw[-latex,semithick,line join=round,
             decorate, decoration={
                zigzag,
                segment length=4,
                amplitude=.9,
                post=lineto,
                post length=7.5pt
            }] (u) -- (7);
            
        \draw[-latex] (1) edge node{} (2);
        \draw[-latex] (2) edge[bend left] node{} (3);
        \draw[-latex] (3) edge node{} (4);
        \draw[-latex] (5) edge node{} (6);
        \draw[-latex] (4) edge node{} (5);

        \draw[-latex] (7) edge node{} (8);
        \draw[-latex] (8) edge[bend left] node{} (9);
        \draw[-latex] (9) edge node{} (10);
        \draw[-latex] (10) edge node{} (11);
        \draw[-latex] (11) edge node{} (12);

        \draw[-latex] (8) edge node{} (13);
        \draw[-latex] (13) edge node{} (14);
        
        \draw[-latex] (9) edge[bend left] node{} (8);
        \draw[-latex] (3) edge[bend left] node{} (2);
        
    \end{tikzpicture}

==> img/couter_example.tex <==
\begin{tikzpicture}[shorten >=1pt, auto, ultra thick,
   node_style/.style={draw, circle,thick, fill=white, minimum size=0.5cm,font=\footnotesize,inner sep=0cm},every edge/.append style = {thick}]
        
        \node[node_style] (u) at (-0.5,0) {$u$};
        \node[node_style] (1) at (1,-1) {$1$};
        \node[node_style] (2) at (3,-1) {$2$};
        \node[node_style] (3) at (1,1) {$3$};
        \node[node_style] (4) at (3,1) {$4$};
        \node[node_style] (5) at (2,0) {$5$};


        \draw[-latex,semithick,line join=round,
             decorate, decoration={
                zigzag,
                segment length=4,
                amplitude=.9,
                post=lineto,
                post length=7.5pt
            }] (u) -- (1) node [midway,label=below left:{$b_1$}] {};

            \draw[-latex,semithick,line join=round,
             decorate, decoration={
                zigzag,
                segment length=4,
                amplitude=.9,
                post=lineto,
                post length=7.5pt
            }] (u) -- (3) node [midway,pos=0.2,label=:{$b_3$}] {};
            
        \draw[-latex] (1) edge[above,bend left, out=20, in=160] node{$a_{21}$} (2);
        \draw[-latex] (2) edge[below, bend left, in=160, out=20] node{$a_{12}$} (1);
        \draw[-latex] (3) edge node{$a_{43}$} (4);
        
        \draw[-latex] (3) edge[bend left, above,at end,anchor=south west,  out=20, in=160 ] node{$a_{53}$} (5);
        \draw[-latex] (5) edge[bend left, out=20, in=160] node{$a_{35}$} (3);
        \node at (1.5,-2) 
    {(a)};
    \begin{scope}[xshift=120px]
    
        \node[node_style] (n1) at (0,1) {$1$};
        \node[node_style] (n4) at (0.8,1) {$4$};
        \node[node_style] (n3) at (1.6,1) {$3$};
        \node[node_style] (n5) at (2.4,1) {$5$};
        
        \node[node_style] (1) at (0,-1) {$1$};
        \node[node_style] (2) at (0.8,-1) {$2$};
        \node[node_style] (3) at (1.6,-1) {$3$};
        \node[node_style] (4) at (2.4,-1) {$4$};

        \draw[-latex] (n4) edge node{} (2);
        \draw[-latex,dashed] (n4) edge node{} (4);
        \draw[-latex,dashed] (n5) edge node{} (2);
        \draw[-latex] (n5) edge node{} (4);
        \draw[-latex] (n1) edge node{} (1);
        \draw[-latex, dashed] (n3) edge node{} (1);
        \draw[-latex, dashed] (n1) edge node{} (3);
        \draw[-latex] (n3) edge node{} (3);
        
        \node at (1.2,-2) {(b)};
    \end{scope}
\end{tikzpicture}

==> img/ct_example.tex <==
    \begin{tikzpicture}[shorten >=1pt, auto, ultra thick,
   node_style/.style={draw, circle,thick, fill=white, minimum size=0.5cm,font=\footnotesize,inner sep=0cm},every edge/.append style = {thick}]
   
  \node[node_style] (u) at (1.75,1.5) {$u$};
  \node[node_style] (1) at (1,0) {$1$};
  \node[node_style] (2) at (2.5,0) {$2$};
  \node[node_style] (3) at (1-0.2,-1.5) {$3$};
  \node[node_style] (4) at (-0.5-0.2,-1.5) {$4$};
  \node[node_style] (11) at (1.75,-1.25) {$11$};

\node[node_style] (5) at (2.5+0.2,-1.5) {$5$};
  \node[node_style] (6) at (4+0.2,-1.5) {$6$};

\node[node_style] (7) at (-0.5-0.8,-3) {$7$};
\node[node_style] (8) at (1,-3) {$8$};
\node[node_style] (9) at (2.5,-3) {$9$};
\node[node_style] (10) at (4+0.4,-3) {$10$};
\node[node_style] (12) at (-0,-3) {$12$};

\node[node_style] (13) at (-0.5,-0.5) {$13$};

\node[node_style] (15) at (4,-0.5) {15};
\node[node_style] (14) at (-1.8,-1.5) {14};
\node[node_style] (16) at (5.2,-1.5) {16};

  
  \draw[-latex] (1) edge node{} (2);
  \draw[-latex] (2) edge node{} (11);
  \draw[-latex] (11) edge node{} (1);
  
  \draw[-latex] (3) edge [bend left] node{} (4);
  \draw[-latex] (4) edge [bend left]  node{} (3);
  \draw[-latex] (4) edge node{} (12);
  
   \draw[-latex] (5) edge [bend left] node{} (6);
  \draw[-latex] (6) edge [bend left]  node{} (5);
  
  \draw[-latex] (1) edge node{} (13);
  \draw[-latex] (13) edge node{} (14);

  \draw[-latex] (1) edge node{} (3);
  \draw[-latex] (2) edge node{} (5);
  \draw[-latex] (3) edge node{} (8);
  \draw[-latex] (4) edge node{} (7);
  \draw[-latex] (5) edge node{} (9);
  \draw[-latex] (6) edge node{} (10);
  \draw[-latex] (10) edge [loop,looseness=5,in=180, out=120] node{} (10);
  \draw[-latex] (2) edge node{} (15);
  \draw[-latex] (15) edge node{} (16);

   \draw[-latex,semithick,line join=round,
             decorate, decoration={
                zigzag,
                segment length=4,
                amplitude=.9,
                post=lineto,
                post length=7.5pt
            }] (u) -- (1);
    
\end{tikzpicture}
